Reuse Detector: Improving the Management of STT-RAM SLLCs

Various constraints of Static Random Access Memory (SRAM) are leading to consider new memory technologies as candidates for building on-chip shared last-level caches (SLLCs). Spin-Transfer Torque RAM (STT-RAM) is currently postulated as the prime contender due to its better energy efficiency, smaller die footprint and higher scalability. However, STT-RAM also exhibits some drawbacks, like slow and energy-hungry write operations, that need to be mitigated. In this work we address these shortcomings by leveraging a new management mechanism for STT-RAM SLLCs. This approach is based on the previous observation that the stream of references arriving at the SLLC of a Chip MultiProcessor (CMP) exhibits reuse locality, i.e., those blocks referenced several times manifest high probability of forthcoming reuse. In this paper, we employ a cache management mechanism that selects the contents of the SLLC aimed to exploit reuse locality instead of temporal locality. Specifically, our proposal consists in the inclusion of a Reuse Detector between private cache levels and the STT-RAM SLLC to detect blocks that do not exhibit reuse, in order to avoid their insertion in the SLLC, hence reducing the number of write operations and the energy consumption in the STT-RAM. Our evaluation reveals that our scheme reports on average, energy reductions in the SLLC in the range of 37-30\%, additional energy savings in the main memory in the range of 6-8\% and performance improvements of 3\% up to 14\% (16-core) compared to an STT-RAM SLLC baseline where no reuse detector is employed. More importantly, our approach outperforms DASCA, the state-of-the-art STT-RAM SLLC management, reporting SLLC energy savings in the range of 4-11\% higher than those of DASCA, delivering higher performance in the range of 1.5-14\%, and additional improvements in DRAM energy consumption in the range of 2-9\% higher than DASCA.

==> detectorBlock.tex <==
\begin{tikzpicture}[font=\sffamily, scale=0.5, transform shape, every edge/.style={link}]  
		\node[name=B1, LineSilver,minimum width=8cm, node distance=8cm] {\LineTextFormatLarge{CompressedTag}{Bits 13-4}{7cm}};
		\node[name=B2, right of=B1, LineSilver, node distance=5cm] {\LineTextFormatLarge{S$_1$}{Bit 3}{1cm}};
		\node[name=B3, right of=B2, LineSilver] {\LineTextFormatLarge{S$_0$}{Bit 2}{1cm}};
		\node[name=B4, right of=B3, LineSilver] {\LineTextFormatLarge{RPL}{Bit 1}{1cm}};
		\node[name=B5, right of=B4, LineSilver] {\LineTextFormatLarge{V}{Bit 0}{1cm}};
\end{tikzpicture}         
         


==> figFramework2.tex <==
		\begin{tikzpicture}[scale=0.6, transform shape, every edge/.style={link}]      
			 \centering
%CPU1			 
			\node[name=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,node distance=0.7cm,yshift=-1cm,xshift=1.35cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};

			\node[inner sep=0,minimum size=0,below of=top,xshift=0cm,yshift=-1cm] (a) {}; % invisible node
			
 
			\node[name=cpu1, above of=a, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=0cm,yshift=2.3cm] {\begin{minipage}{2cm} \large\centering {core$_1$} \end{minipage}};			
			\node (rect) at (1.35,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};
				
			%\node[name=dot1, right of=cpu1, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=1.7cm] {\begin{minipage}{2cm} \LARGE\centering {...} \end{minipage}};		
			\node[name=cpuName, right of=top, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=2.7cm] {\begin{minipage}{2cm} \large\centering {CPU} \linebreak \LARGE\centering {...}\end{minipage}};	
			
%CPU2
			\node[name=top2, right of=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,xshift=5.8cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};

			\node[inner sep=0,minimum size=0,below of=top2,xshift=0cm,yshift=-1cm] (a2) {}; % invisible node

			%\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (top2.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a2);

			\node[name=cpu1, above of=a2, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=0cm,yshift=2.3cm] {\begin{minipage}{2cm} \large\centering {core$_n$} \end{minipage}};				
			\node (rect2) at (8.1,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};					  
		
%RD	
			\node[name=Buffer, below of=a, LineFillRed2, minimum width=2cm, minimum height=0.7cm,yshift=-0.7cm, xshift=-1cm] {\begin{minipage}{2.7cm} \centering {Reuse \linebreak Detector} \end{minipage}};

			\node[name=Buffern, below of=a2, LineFillRed2, minimum width=2cm, minimum height=0.7cm,yshift=-0.7cm, xshift=1cm] {\begin{minipage}{2.7cm} \centering {Reuse \linebreak Detector} \end{minipage}};

			
			\node[name=LLC, below of=Buffer, LineFillSilver, minimum width=4cm, minimum height=0.7cm,yshift=-2cm, xshift=2cm] {\begin{minipage}{4cm} \centering {LLC (STT-RAM) \linebreak Shared Cache \linebreak 1MB/core 16 ways} \end{minipage}};		
				
			\node[name=PCM, below of=LLC, LineFillSilver, minimum width=12.5cm, minimum height=1.4cm,yshift=-1.5cm,xshift=2.5cm] {\begin{minipage}{4cm} \centering {DRAM \linebreak Main Memory \linebreak Off chip memory} \end{minipage}};


			%Linea entre cache y LLC
			\node[below of=top,xshift=1cm,yshift=0.6cm] (top00) {}; % invisible node
			\node[above of=LLC,yshift=-0.35cm] (LLC3) {}; % invisible node
			\draw[myarrow,<-,draw=rrrblue,dashed] (top00) --  (LLC3);

			%Linea entre cache y detector
			\node[below of=top,xshift=-1cm,yshift=0.6cm] (top0) {}; % invisible node
			\draw[myarrow,->] (top0) --  (Buffer.north);


			%Linea entre cachen y detectorn
			\node[below of=top2,xshift=1cm,yshift=0.6cm] (top20) {}; % invisible node
			\draw[myarrow,->] (top20) --  (Buffern.north);

			%Linea entre Detector y LLC
			\node[below of=Buffer,xshift=0.75cm,yshift=0.6cm] (Buffer2) {}; % invisible node
			\node[above of=LLC,xshift=-1.25cm,yshift=-0.4cm] (LLC2) {}; % invisible node
			\draw[myarrow,->] (Buffer2) --  (LLC2);


			%Linea entre LLC y Memoria Principal
			\node[above of=PCM,xshift=-2.5cm,yshift=-0.4cm] (PCM2) {}; % invisible node
			\draw[myarrow] (LLC) -- (PCM2);


			%Linea entre detector y memoria principal
			\node[above of=PCM,xshift=-5.25cm,yshift=-0.4cm] (PCM3) {}; % invisible node
			\node[below of=Buffer,xshift=-0.75cm,yshift=0.6cm] (Buffer3) {}; % invisible node			
			\draw[myarrow,->] (Buffer3) --  (PCM3);

			%Linea entre L1 y PCM
			\node[right of=Buffer,xshift=0.85cm,yshift=0.3cm] (Buffer4) {}; % invisible node
			\node[above of=PCM,xshift=0.75cm,yshift=-0.3cm] (PCM4) {}; % invisible node
			\draw[myarrow,-, >=latex', shorten >=1.5pt, thick,line width=1pt,draw=rrrblue,dashed] (PCM4) -- ++(0,5) -- ++(0,0) -|  (Buffer4.east);


			%Linea entre detector2 y memoria principal
			\node[above of=PCM,xshift=5cm,yshift=-0.4cm] (PCM5) {}; % invisible node
			\node[below of=Buffern,xshift=0.75cm,yshift=0.6cm] (Buffer5) {}; % invisible node			
			\draw[myarrow,->] (Buffer5) --  (PCM5);

			%Linea entre L1n y PCM
			\node[left of=Buffern,xshift=-2.7cm,yshift=0cm] (Buffer6) {}; % invisible node
			\node[below of=top2,xshift=-0.75cm,yshift=0.55cm] (topn2) {}; % invisible node
			\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt,draw=rrrblue,dashed] (topn2) -- ++(0,-3.05) -- ++(0,0) -|  (Buffer6.east);
			%\node[left of=Buffern,xshift=-2.5cm,yshift=0cm] (Buffer6) {}; % invisible node
			%\node[below of=top2,xshift=-1cm,yshift=0.55cm] (topn2) {}; % invisible node
			%\node[below of=top2,xshift=-1cm,yshift=-2.5cm] (topn22) {}; % invisible node
  			%\draw [myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (topn2) -- (topn22) -| (Buffer6.east);

			%Linea entre Detectorn y LLC
			\node[below of=Buffern,xshift=-0.75cm,yshift=0.6cm] (Buffer7) {}; % invisible node
			\node[below of=Buffern,xshift=-0.75cm,yshift=-2.1cm] (Buffer8) {}; % invisible node
  			\draw [myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (Buffer7) -- (Buffer8) |- (LLC.east);

						
			\node (rect3) at (4.75,-3.85) [draw=gray,thick,minimum width=13cm,minimum height=10.2cm,dotted] {};					  			
		 \end{tikzpicture}	

  %\draw [*->,lcnorm] (p4.east) -- (p5);

==> figuraHitsReuso.tex <==
%\begin{figure}[htb]
		\begin{tikzpicture} 
		\centering
			\begin{axis}[ 
				small,
				height=15em,width=38em,
				ybar stacked, 
				ymin=0,
				ymax=1,
				enlargelimits=0.03, 
				legend style={font=\scriptsize,at={(0.5,-0.45)}, 
				anchor=north,legend columns=5}, 
				%symbolic x coords={MIX H0, MIX H1, MIX H2, MIX H3,MIX HL0, MIX HL1, MIX HL2, MIX HL3, MIX HM0, MIX HM1, MIX HM2, MIX HM3, MIX HML0, MIX HML1, MIX HML2, MIX HML3, MIX L0, MIX L1, MIX L2, MIX L3, MIX M0, MIX M1, MIX M2, MIX M3, MIX ML0, MIX ML1, MIX ML2, MIX ML3,gmean}, 
			symbolic x coords={400.perlbench,401.bzip2,403.gcc,410.bwaves,429.mcf,433.milc,434.zeusmp,435.gromacs,436.cactusADM,437.leslie3d,444.namd,445.gobmk,450.soplex,454.calculix,456.hmmer,459.GemsFDTD,462.libquantum,464.h264ref,465.tonto,470.lbm,471.omnetpp,473.astar,481.wrf,482.sphinx3,483.xalancbmk,Average}, 
				xtick=data, 
 			    x tick label style={font=\scriptsize,rotate=40,anchor=east},
				bar width=0.55em,
				ymajorgrids,
				] 
				%\addplot [LineFillTurquoiseTinyND]coordinates {(400.perlbench,0.00) (401.bzip2,0.00) (403.gcc,0.00) (410.bwaves,0.00) (429.mcf,0.00) (433.milc,0.00) (434.zeusmp,0.00) (435.gromacs,0.00) (436.cactusADM,0.00) (437.leslie3d,0.00) (444.namd,0.00) (445.gobmk,0.00) (450.soplex,0.00) (454.calculix,0.00) (456.hmmer,0.00) (459.GemsFDTD,0.00) (462.libquantum,0.00) (464.h264ref,0.00) (465.tonto,0.00) (470.lbm,0.00) (471.omnetpp,0.00) (473.astar,0.00) (481.wrf,0.00) (482.sphinx3,0.00) (483.xalancbmk,0.00) (Average,0.00)};
				\addplot [LineFillGreenTinyND]coordinates {(400.perlbench,0.97) (401.bzip2,0.99) (403.gcc,0.97) (410.bwaves,0.95) (429.mcf,0.99) (433.milc,0.81) (434.zeusmp,0.69) (435.gromacs,0.95) (436.cactusADM,0.93) (437.leslie3d,0.90) (444.namd,0.80) (445.gobmk,0.98) (450.soplex,0.98) (454.calculix,0.72) (456.hmmer,1.00) (459.GemsFDTD,0.98) (462.libquantum,1.00) (464.h264ref,0.97) (465.tonto,0.97) (470.lbm,0.70) (471.omnetpp,0.98) (473.astar,0.97) (481.wrf,0.83) (482.sphinx3,0.55) (483.xalancbmk,0.99) (Average,0.89)};
				\addplot [LineFillOrangeTinyND]coordinates {(400.perlbench,0.03) (401.bzip2,0.01) (403.gcc,0.03) (410.bwaves,0.05) (429.mcf,0.01) (433.milc,0.19) (434.zeusmp,0.31) (435.gromacs,0.05) (436.cactusADM,0.07) (437.leslie3d,0.10) (444.namd,0.20) (445.gobmk,0.02) (450.soplex,0.02) (454.calculix,0.28) (456.hmmer,0.00) (459.GemsFDTD,0.02) (462.libquantum,0.00) (464.h264ref,0.03) (465.tonto,0.03) (470.lbm,0.30) (471.omnetpp,0.02) (473.astar,0.03) (481.wrf,0.17) (482.sphinx3,0.45) (483.xalancbmk,0.01) (Average,0.11)};
			%	\legend{No Reuse,Multiple Reuse, 1 Reuse} 
				\legend{Multiple Reuse, 1 Reuse}
			\end{axis}
		\end{tikzpicture}	
%\caption{Breakdown of SLLC evicted blocks into the 1 Reuse, Multiple Reuse and No Reuse contributions for the baseline in a single core system for SPEC CPU2006.}
%\label{fig:energy_llc_break}
%\end{figure}


==> figuraReuso.tex <==
%\begin{figure}[htb]
		\begin{tikzpicture} 
		\centering
			\begin{axis}[ 
				small,
				height=15em,width=38em,
				ybar stacked, 
				ymin=0,
				ymax=1,
				enlargelimits=0.03, 
				legend style={font=\scriptsize,at={(0.5,-0.45)}, 
				anchor=north,legend columns=5}, 
				%symbolic x coords={MIX H0, MIX H1, MIX H2, MIX H3,MIX HL0, MIX HL1, MIX HL2, MIX HL3, MIX HM0, MIX HM1, MIX HM2, MIX HM3, MIX HML0, MIX HML1, MIX HML2, MIX HML3, MIX L0, MIX L1, MIX L2, MIX L3, MIX M0, MIX M1, MIX M2, MIX M3, MIX ML0, MIX ML1, MIX ML2, MIX ML3,gmean}, 
			symbolic x coords={400.perlbench,401.bzip2,403.gcc,410.bwaves,429.mcf,433.milc,434.zeusmp,435.gromacs,436.cactusADM,437.leslie3d,444.namd,445.gobmk,450.soplex,454.calculix,456.hmmer,459.GemsFDTD,462.libquantum,464.h264ref,465.tonto,470.lbm,471.omnetpp,473.astar,481.wrf,482.sphinx3,483.xalancbmk,Average}, 
				xtick=data, 
 			    x tick label style={font=\scriptsize,rotate=40,anchor=east},
				bar width=0.55em,
				ymajorgrids,
				] 
				\addplot [LineFillTurquoiseTinyND]coordinates {(400.perlbench,0.69) (401.bzip2,0.64) (403.gcc,0.86) (410.bwaves,0.51) (429.mcf,0.95) (433.milc,0.96) (434.zeusmp,0.80) (435.gromacs,0.75) (436.cactusADM,0.78) (437.leslie3d,0.93) (444.namd,0.11) (445.gobmk,0.86) (450.soplex,0.70) (454.calculix,0.77) (456.hmmer,0.95) (459.GemsFDTD,0.57) (462.libquantum,0.75) (464.h264ref,0.44) (465.tonto,0.37) (470.lbm,0.91) (471.omnetpp,0.29) (473.astar,0.86) (481.wrf,0.36) (482.sphinx3,0.56) (483.xalancbmk,0.59) (Average,0.678)};
				\addplot [LineFillGreenTinyND]coordinates {(400.perlbench,0.26) (401.bzip2,0.33) (403.gcc,0.07) (410.bwaves,0.47) (429.mcf,0.02) (433.milc,0.03) (434.zeusmp,0.12) (435.gromacs,0.20) (436.cactusADM,0.21) (437.leslie3d,0.05) (444.namd,0.87) (445.gobmk,0.13) (450.soplex,0.22) (454.calculix,0.21) (456.hmmer,0.05) (459.GemsFDTD,0.33) (462.libquantum,0.25) (464.h264ref,0.50) (465.tonto,0.62) (470.lbm,0.09) (471.omnetpp,0.70) (473.astar,0.10) (481.wrf,0.64) (482.sphinx3,0.37) (483.xalancbmk,0.23) (Average,0.283)};
				\addplot [LineFillOrangeTinyND]coordinates {(400.perlbench,0.05) (401.bzip2,0.03) (403.gcc,0.06) (410.bwaves,0.02) (429.mcf,0.03) (433.milc,0.00) (434.zeusmp,0.07) (435.gromacs,0.05) (436.cactusADM,0.01) (437.leslie3d,0.02) (444.namd,0.02) (445.gobmk,0.01) (450.soplex,0.09) (454.calculix,0.02) (456.hmmer,0.00) (459.GemsFDTD,0.10) (462.libquantum,0.00) (464.h264ref,0.06) (465.tonto,0.02) (470.lbm,0.00) (471.omnetpp,0.01) (473.astar,0.04) (481.wrf,0.00) (482.sphinx3,0.07) (483.xalancbmk,0.17) (Average,0.039) };
				\legend{No Reuse,Multiple Reuse, 1 Reuse} 
			\end{axis}
		\end{tikzpicture}	
%\caption{Breakdown of SLLC evicted blocks into the 1 Reuse, Multiple Reuse and No Reuse contributions for the baseline in a single core system for SPEC CPU2006.}
%\label{fig:energy_llc_break}
%\end{figure}


==> figures/detectorBlock.tex <==
\begin{tikzpicture}[font=\sffamily, scale=0.5, transform shape, every edge/.style={link}]  
		\node[name=B1, LineSilver,minimum width=8cm, node distance=8cm] {\LineTextFormatLarge{CompressedTag}{Bits 13-4}{7cm}};
		\node[name=B2, right of=B1, LineSilver, node distance=5cm] {\LineTextFormatLarge{S$_1$}{Bit 3}{1cm}};
		\node[name=B3, right of=B2, LineSilver] {\LineTextFormatLarge{S$_0$}{Bit 2}{1cm}};
		\node[name=B4, right of=B3, LineSilver] {\LineTextFormatLarge{RPL}{Bit 1}{1cm}};
		\node[name=B5, right of=B4, LineSilver] {\LineTextFormatLarge{V}{Bit 0}{1cm}};
\end{tikzpicture}         
         


==> figures/figFramework.tex <==
		\begin{tikzpicture}[scale=0.6, transform shape, every edge/.style={link}]      
			 \centering
%CPU1			 
			\node[name=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,node distance=0.7cm,yshift=-1cm,xshift=1.35cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};
		%	\node[name=iL1, right of=top, xshift=2cm, LineFill, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm] {\begin{minipage}{2.1cm} \centering {iL1 \linebreak 32KB/8 ways} \end{minipage}};
			\node[inner sep=0,minimum size=0,below of=top,xshift=0cm,yshift=-1cm] (a) {}; % invisible node
		%	\node[inner sep=0,minimum size=0,below of=top,yshift=-1cm] (b) {}; % invisible node
		%	\node[inner sep=0,minimum size=0,below of=iL1,yshift=-1cm] (c) {}; % invisible node		
			
			
			\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (top.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a);
		%	\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (iL1.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a);			
 
			\node[name=cpu1, above of=a, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=1cm] {\begin{minipage}{2cm} \large\centering {core$_1$} \end{minipage}};			
			\node (rect) at (1.35,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};
				
			\node[name=dot1, right of=cpu1, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=1.7cm] {\begin{minipage}{2cm} \LARGE\centering {...} \end{minipage}};		
			\node[name=cpuName, right of=top, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=2.7cm] {\begin{minipage}{2cm} \large\centering {CPU} \end{minipage}};	
			
%CPU2
			\node[name=top2, right of=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,xshift=5.8cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};
		%	\node[name=iL12, right of=top2, xshift=2cm, LineFill, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm] {\begin{minipage}{2.1cm} \centering {iL1 \linebreak 32KB/8 ways} \end{minipage}};
			\node[inner sep=0,minimum size=0,below of=top2,xshift=0cm,yshift=-1cm] (a2) {}; % invisible node
		%	\node[inner sep=0,minimum size=0,below of=top2,yshift=-1cm] (b2) {}; % invisible node
		%	\node[inner sep=0,minimum size=0,below of=iL12,yshift=-1cm] (c2) {}; % invisible node		

			\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (top2.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a2);
		%	\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (iL12.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a2);			

			\node[name=cpu1, above of=a2, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=1cm] {\begin{minipage}{2cm} \large\centering {core$_n$} \end{minipage}};				
			\node (rect2) at (8.1,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};					  
		
	
			\node[name=Buffer, below of=a, LineFillRed2, minimum width=12cm, minimum height=0.7cm,yshift=-0.7cm, xshift=3.4cm] {\begin{minipage}{2.7cm} \centering {Content Selector} \end{minipage}};
			\node[name=LLC, below of=Buffer, LineFillSilver, minimum width=12cm, minimum height=0.7cm,yshift=-1cm] {\begin{minipage}{4cm} \centering {LLC (STT-RAM) \linebreak Shared Cache \linebreak 1MB/core 16 ways} \end{minipage}};		
				
			\node[name=PCM, below of=LLC, LineFillSilver, minimum width=12cm, minimum height=1.4cm,yshift=-1.5cm] {\begin{minipage}{4cm} \centering {DRAM \linebreak Main Memory \linebreak Off chip memory} \end{minipage}};
						
			%\node[inner sep=0,minimum size=0,above of=Buffer,yshift=0.1cm] (a3) {}; % invisible node
			%\node[inner sep=0,minimum size=0,below of=a,yshift=-0.1cm] (b3) {}; % invisible node
			%\node[inner sep=0,minimum size=0,below of=a2,yshift=-0.1cm] (c3) {}; % invisible node	
			\draw[myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (a.north) -- ++(-0,0.1) -- ++(0,-0.5) -|  (Buffer.north);
			\draw[myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (a2) -- ++(-0,0.1) -- ++(0,-0.5) -|  (Buffer.north);
			\draw[myarrow] (Buffer.south) -- ++(-0,-0.1) -- ++(0,-0.5) -|  (LLC.north);		
			\draw[myarrow] (LLC.south) -- ++(-0,-0.1) -- ++(0,-0.5) -|  (PCM.north);							
					
						
			\node (rect3) at (4.75,-3.5) [draw=gray,thick,minimum width=13cm,minimum height=9cm,dotted] {};					  			
		 \end{tikzpicture}	



==> figures/figFramework2.tex <==
		\begin{tikzpicture}[scale=0.6, transform shape, every edge/.style={link}]      
			 \centering
%CPU1			 
			\node[name=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,node distance=0.7cm,yshift=-1cm,xshift=1.35cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};

			\node[inner sep=0,minimum size=0,below of=top,xshift=0cm,yshift=-1cm] (a) {}; % invisible node
			
 
			\node[name=cpu1, above of=a, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=0cm,yshift=2.3cm] {\begin{minipage}{2cm} \large\centering {core$_1$} \end{minipage}};			
			\node (rect) at (1.35,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};
				
			%\node[name=dot1, right of=cpu1, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=1.7cm] {\begin{minipage}{2cm} \LARGE\centering {...} \end{minipage}};		
			\node[name=cpuName, right of=top, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=2.7cm] {\begin{minipage}{2cm} \large\centering {CPU} \linebreak \LARGE\centering {...}\end{minipage}};	
			
%CPU2
			\node[name=top2, right of=top, LineFillSilver, minimum width=4cm, minimum height=0.7cm,xshift=5.8cm] {\begin{minipage}{2.1cm} \centering {Private \linebreak caches} \end{minipage}};

			\node[inner sep=0,minimum size=0,below of=top2,xshift=0cm,yshift=-1cm] (a2) {}; % invisible node

			%\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt] (top2.south) -- ++(-0,-0.1) -- ++(0,-1) -|  (a2);

			\node[name=cpu1, above of=a2, minimum width=2cm, minimum height=0.7cm,node distance=0.7cm,xshift=0cm,yshift=2.3cm] {\begin{minipage}{2cm} \large\centering {core$_n$} \end{minipage}};				
			\node (rect2) at (8.1,-1.5) [draw=gray,thick,minimum width=5.5cm,minimum height=4.5cm,dotted] {};					  
		
%RD	
			\node[name=Buffer, below of=a, LineFillRed2, minimum width=2cm, minimum height=0.7cm,yshift=-0.7cm, xshift=-1cm] {\begin{minipage}{2.7cm} \centering {Reuse \linebreak Detector} \end{minipage}};

			\node[name=Buffern, below of=a2, LineFillRed2, minimum width=2cm, minimum height=0.7cm,yshift=-0.7cm, xshift=1cm] {\begin{minipage}{2.7cm} \centering {Reuse \linebreak Detector} \end{minipage}};

			
			\node[name=LLC, below of=Buffer, LineFillSilver, minimum width=4cm, minimum height=0.7cm,yshift=-2cm, xshift=2cm] {\begin{minipage}{4cm} \centering {LLC (STT-RAM) \linebreak Shared Cache \linebreak 1MB/core 16 ways} \end{minipage}};		
				
			\node[name=PCM, below of=LLC, LineFillSilver, minimum width=12.5cm, minimum height=1.4cm,yshift=-1.5cm,xshift=2.5cm] {\begin{minipage}{4cm} \centering {DRAM \linebreak Main Memory \linebreak Off chip memory} \end{minipage}};


			%Linea entre cache y LLC
			\node[below of=top,xshift=1cm,yshift=0.6cm] (top00) {}; % invisible node
			\node[above of=LLC,yshift=-0.35cm] (LLC3) {}; % invisible node
			\draw[myarrow,<-,draw=rrrblue,dashed] (top00) --  (LLC3);

			%Linea entre cache y detector
			\node[below of=top,xshift=-1cm,yshift=0.6cm] (top0) {}; % invisible node
			\draw[myarrow,->] (top0) --  (Buffer.north);


			%Linea entre cachen y detectorn
			\node[below of=top2,xshift=1cm,yshift=0.6cm] (top20) {}; % invisible node
			\draw[myarrow,->] (top20) --  (Buffern.north);

			%Linea entre Detector y LLC
			\node[below of=Buffer,xshift=0.75cm,yshift=0.6cm] (Buffer2) {}; % invisible node
			\node[above of=LLC,xshift=-1.25cm,yshift=-0.4cm] (LLC2) {}; % invisible node
			\draw[myarrow,->] (Buffer2) --  (LLC2);


			%Linea entre LLC y Memoria Principal
			\node[above of=PCM,xshift=-2.5cm,yshift=-0.4cm] (PCM2) {}; % invisible node
			\draw[myarrow] (LLC) -- (PCM2);


			%Linea entre detector y memoria principal
			\node[above of=PCM,xshift=-5.25cm,yshift=-0.4cm] (PCM3) {}; % invisible node
			\node[below of=Buffer,xshift=-0.75cm,yshift=0.6cm] (Buffer3) {}; % invisible node			
			\draw[myarrow,->] (Buffer3) --  (PCM3);

			%Linea entre L1 y PCM
			\node[right of=Buffer,xshift=0.85cm,yshift=0.3cm] (Buffer4) {}; % invisible node
			\node[above of=PCM,xshift=0.75cm,yshift=-0.3cm] (PCM4) {}; % invisible node
			\draw[myarrow,-, >=latex', shorten >=1.5pt, thick,line width=1pt,draw=rrrblue,dashed] (PCM4) -- ++(0,5) -- ++(0,0) -|  (Buffer4.east);


			%Linea entre detector2 y memoria principal
			\node[above of=PCM,xshift=5cm,yshift=-0.4cm] (PCM5) {}; % invisible node
			\node[below of=Buffern,xshift=0.75cm,yshift=0.6cm] (Buffer5) {}; % invisible node			
			\draw[myarrow,->] (Buffer5) --  (PCM5);

			%Linea entre L1n y PCM
			\node[left of=Buffern,xshift=-2.7cm,yshift=0cm] (Buffer6) {}; % invisible node
			\node[below of=top2,xshift=-0.75cm,yshift=0.55cm] (topn2) {}; % invisible node
			\draw[myarrow,<-, >=latex', shorten >=1.5pt, thick,line width=1pt,draw=rrrblue,dashed] (topn2) -- ++(0,-3.05) -- ++(0,0) -|  (Buffer6.east);
			%\node[left of=Buffern,xshift=-2.5cm,yshift=0cm] (Buffer6) {}; % invisible node
			%\node[below of=top2,xshift=-1cm,yshift=0.55cm] (topn2) {}; % invisible node
			%\node[below of=top2,xshift=-1cm,yshift=-2.5cm] (topn22) {}; % invisible node
  			%\draw [myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (topn2) -- (topn22) -| (Buffer6.east);

			%Linea entre Detectorn y LLC
			\node[below of=Buffern,xshift=-0.75cm,yshift=0.6cm] (Buffer7) {}; % invisible node
			\node[below of=Buffern,xshift=-0.75cm,yshift=-2.1cm] (Buffer8) {}; % invisible node
  			\draw [myarrow,->, >=latex', shorten >=1.5pt, thick,line width=1pt] (Buffer7) -- (Buffer8) |- (LLC.east);

						
			\node (rect3) at (4.75,-3.85) [draw=gray,thick,minimum width=13cm,minimum height=10.2cm,dotted] {};					  			
		 \end{tikzpicture}	

  %\draw [*->,lcnorm] (p4.east) -- (p5);

==> figures/figuraHitsReuso.tex <==
%\begin{figure}[htb]
		\begin{tikzpicture} 
		\centering
			\begin{axis}[ 
				small,
				height=15em,width=38em,
				ybar stacked, 
				ymin=0,
				ymax=1,
				enlargelimits=0.03, 
				legend style={font=\scriptsize,at={(0.5,-0.45)}, 
				anchor=north,legend columns=5}, 
				%symbolic x coords={MIX H0, MIX H1, MIX H2, MIX H3,MIX HL0, MIX HL1, MIX HL2, MIX HL3, MIX HM0, MIX HM1, MIX HM2, MIX HM3, MIX HML0, MIX HML1, MIX HML2, MIX HML3, MIX L0, MIX L1, MIX L2, MIX L3, MIX M0, MIX M1, MIX M2, MIX M3, MIX ML0, MIX ML1, MIX ML2, MIX ML3,gmean}, 
			symbolic x coords={400.perlbench,401.bzip2,403.gcc,410.bwaves,429.mcf,433.milc,434.zeusmp,435.gromacs,436.cactusADM,437.leslie3d,444.namd,445.gobmk,450.soplex,454.calculix,456.hmmer,459.GemsFDTD,462.libquantum,464.h264ref,465.tonto,470.lbm,471.omnetpp,473.astar,481.wrf,482.sphinx3,483.xalancbmk,Average}, 
				xtick=data, 
 			    x tick label style={font=\scriptsize,rotate=40,anchor=east},
				bar width=0.55em,
				ymajorgrids,
				] 
				%\addplot [LineFillTurquoiseTinyND]coordinates {(400.perlbench,0.00) (401.bzip2,0.00) (403.gcc,0.00) (410.bwaves,0.00) (429.mcf,0.00) (433.milc,0.00) (434.zeusmp,0.00) (435.gromacs,0.00) (436.cactusADM,0.00) (437.leslie3d,0.00) (444.namd,0.00) (445.gobmk,0.00) (450.soplex,0.00) (454.calculix,0.00) (456.hmmer,0.00) (459.GemsFDTD,0.00) (462.libquantum,0.00) (464.h264ref,0.00) (465.tonto,0.00) (470.lbm,0.00) (471.omnetpp,0.00) (473.astar,0.00) (481.wrf,0.00) (482.sphinx3,0.00) (483.xalancbmk,0.00) (Average,0.00)};
				\addplot [LineFillGreenTinyND]coordinates {(400.perlbench,0.97) (401.bzip2,0.99) (403.gcc,0.97) (410.bwaves,0.95) (429.mcf,0.99) (433.milc,0.81) (434.zeusmp,0.69) (435.gromacs,0.95) (436.cactusADM,0.93) (437.leslie3d,0.90) (444.namd,0.80) (445.gobmk,0.98) (450.soplex,0.98) (454.calculix,0.72) (456.hmmer,1.00) (459.GemsFDTD,0.98) (462.libquantum,1.00) (464.h264ref,0.97) (465.tonto,0.97) (470.lbm,0.70) (471.omnetpp,0.98) (473.astar,0.97) (481.wrf,0.83) (482.sphinx3,0.55) (483.xalancbmk,0.99) (Average,0.89)};
				\addplot [LineFillOrangeTinyND]coordinates {(400.perlbench,0.03) (401.bzip2,0.01) (403.gcc,0.03) (410.bwaves,0.05) (429.mcf,0.01) (433.milc,0.19) (434.zeusmp,0.31) (435.gromacs,0.05) (436.cactusADM,0.07) (437.leslie3d,0.10) (444.namd,0.20) (445.gobmk,0.02) (450.soplex,0.02) (454.calculix,0.28) (456.hmmer,0.00) (459.GemsFDTD,0.02) (462.libquantum,0.00) (464.h264ref,0.03) (465.tonto,0.03) (470.lbm,0.30) (471.omnetpp,0.02) (473.astar,0.03) (481.wrf,0.17) (482.sphinx3,0.45) (483.xalancbmk,0.01) (Average,0.11)};
			%	\legend{No Reuse,Multiple Reuse, 1 Reuse} 
				\legend{Multiple Reuse, 1 Reuse}
			\end{axis}
		\end{tikzpicture}	
%\caption{Breakdown of SLLC evicted blocks into the 1 Reuse, Multiple Reuse and No Reuse contributions for the baseline in a single core system for SPEC CPU2006.}
%\label{fig:energy_llc_break}
%\end{figure}


==> figures/figuraReuso.tex <==
%\begin{figure}[htb]
		\begin{tikzpicture} 
		\centering
			\begin{axis}[ 
				small,
				height=15em,width=38em,
				ybar stacked, 
				ymin=0,
				ymax=1,
				enlargelimits=0.03, 
				legend style={font=\scriptsize,at={(0.5,-0.45)}, 
				anchor=north,legend columns=5}, 
				%symbolic x coords={MIX H0, MIX H1, MIX H2, MIX H3,MIX HL0, MIX HL1, MIX HL2, MIX HL3, MIX HM0, MIX HM1, MIX HM2, MIX HM3, MIX HML0, MIX HML1, MIX HML2, MIX HML3, MIX L0, MIX L1, MIX L2, MIX L3, MIX M0, MIX M1, MIX M2, MIX M3, MIX ML0, MIX ML1, MIX ML2, MIX ML3,gmean}, 
			symbolic x coords={400.perlbench,401.bzip2,403.gcc,410.bwaves,429.mcf,433.milc,434.zeusmp,435.gromacs,436.cactusADM,437.leslie3d,444.namd,445.gobmk,450.soplex,454.calculix,456.hmmer,459.GemsFDTD,462.libquantum,464.h264ref,465.tonto,470.lbm,471.omnetpp,473.astar,481.wrf,482.sphinx3,483.xalancbmk,Average}, 
				xtick=data, 
 			    x tick label style={font=\scriptsize,rotate=40,anchor=east},
				bar width=0.55em,
				ymajorgrids,
				] 
				\addplot [LineFillTurquoiseTinyND]coordinates {(400.perlbench,0.69) (401.bzip2,0.64) (403.gcc,0.86) (410.bwaves,0.51) (429.mcf,0.95) (433.milc,0.96) (434.zeusmp,0.80) (435.gromacs,0.75) (436.cactusADM,0.78) (437.leslie3d,0.93) (444.namd,0.11) (445.gobmk,0.86) (450.soplex,0.70) (454.calculix,0.77) (456.hmmer,0.95) (459.GemsFDTD,0.57) (462.libquantum,0.75) (464.h264ref,0.44) (465.tonto,0.37) (470.lbm,0.91) (471.omnetpp,0.29) (473.astar,0.86) (481.wrf,0.36) (482.sphinx3,0.56) (483.xalancbmk,0.59) (Average,0.678)};
				\addplot [LineFillGreenTinyND]coordinates {(400.perlbench,0.26) (401.bzip2,0.33) (403.gcc,0.07) (410.bwaves,0.47) (429.mcf,0.02) (433.milc,0.03) (434.zeusmp,0.12) (435.gromacs,0.20) (436.cactusADM,0.21) (437.leslie3d,0.05) (444.namd,0.87) (445.gobmk,0.13) (450.soplex,0.22) (454.calculix,0.21) (456.hmmer,0.05) (459.GemsFDTD,0.33) (462.libquantum,0.25) (464.h264ref,0.50) (465.tonto,0.62) (470.lbm,0.09) (471.omnetpp,0.70) (473.astar,0.10) (481.wrf,0.64) (482.sphinx3,0.37) (483.xalancbmk,0.23) (Average,0.283)};
				\addplot [LineFillOrangeTinyND]coordinates {(400.perlbench,0.05) (401.bzip2,0.03) (403.gcc,0.06) (410.bwaves,0.02) (429.mcf,0.03) (433.milc,0.00) (434.zeusmp,0.07) (435.gromacs,0.05) (436.cactusADM,0.01) (437.leslie3d,0.02) (444.namd,0.02) (445.gobmk,0.01) (450.soplex,0.09) (454.calculix,0.02) (456.hmmer,0.00) (459.GemsFDTD,0.10) (462.libquantum,0.00) (464.h264ref,0.06) (465.tonto,0.02) (470.lbm,0.00) (471.omnetpp,0.01) (473.astar,0.04) (481.wrf,0.00) (482.sphinx3,0.07) (483.xalancbmk,0.17) (Average,0.039) };
				\legend{No Reuse,Multiple Reuse, 1 Reuse} 
			\end{axis}
		\end{tikzpicture}	
%\caption{Breakdown of SLLC evicted blocks into the 1 Reuse, Multiple Reuse and No Reuse contributions for the baseline in a single core system for SPEC CPU2006.}
%\label{fig:energy_llc_break}
%\end{figure}


==> figures/flowchartDetector1.tex <==
%\documentclass[x11names]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,chains}
%\begin{document}
% =================================================
% Set up a few colours
\colorlet{lcfree}{rrrgreen3}
\colorlet{lcnorm}{rrrblue}
\colorlet{lccong}{rrrred2}
% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  } 
\providecommand{\cmark}[2][]{\relax} 
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=8em,LineFillSilver},
  test/.style={base, diamond, aspect=2, text width=8em,LineFillSilver},
  term/.style={base, rectangle, text width=8em, rounded corners},
  term2/.style={on chain, align=center, minimum height=4ex, text width=8em},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw, lcnorm},
  free/.style={->, draw, lcfree},
  cong/.style={->, draw, lccong},
  it/.style={font={\small\itshape}}
}
% -------------------------------------------------
% Start by placing the nodes
\node [term2, densely dotted, it, text width=12em] (p0) {Request from a Core to their L1-L2 caches};
% Use join to connect a node to the previous one 

%\node [proc, join] (p1) {Check for block};
\node [test, join] (t1) {Is Hit?};

% No join for exits from test nodes - connections have more complex
% requirements
% We continue until all the blocks are positioned
%\node [test, join] (tt1) {Is request from my CPU?};
%\node [proc] (p2) {Set Reuse Bit};
%\node [proc, join] (p3) {Update Directory};
%\node [proc, join] (pp3) {Response Request};

\node [proc, join] (n0) {Forward access to SLLC};
\node [test, join] (t2) {Is Hit?};
\node [proc, join] (pt2) {Set Reuse Bit};
\node [proc,join] (pt3) {Update L1 and L2};

\node [proc, right=of t2, xshift=-4em] (j2) {Access Coherency Mechanism};

\node [test, join] (t3) {Is copy in any private cache?};

\node [proc, join] (j3) {Request to private cache};

\node [proc, right=of t3, xshift=-4em] (p4) {Forward access to Main Memory};

\node [proc, right=of t1, xshift=-4em] (j1) {Reuse bit not modified. Update L1 if required};
% We position the next block explicitly as the first block in the
% second column.  The chain 'comes along with us'. The distance
% between columns has already been defined, so we don't need to
% specify it.


% -------------------------------------------------
% Now we place the coordinate nodes for the connectors with angles, or
% with annotations. We also mark them for debugging.

\node [coord, left=of j3, xshift=-0.5em] (c0)  {}; 
\node [coord, right=of pt2, xshift=-1.65em] (cc0)  {}; 

\node [coord, below=of p4, yshift=-7em] (c1)  {};
\node [coord, below=of pt3,yshift=-4.2em] (cc1)  {};

% -------------------------------------------------
% A couple of boxes have annotations


% -------------------------------------------------
% All the other connections come out of tests and need annotating
% First, the straight north-south connections. In each case, we first
% draw a path with a (consistently positioned) annotation node, then
% we draw the arrow itself.
\path (t1.south) to node [near start, xshift=1em] {$n$} (n0);
  \draw [->,lcnorm] (t1.south) -- (n0);
\path (t1.east) to node [near start, yshift=1em] {$y$} (j1);
  \draw [->,lcnorm] (t1.east) -- (j1);
\path (t2.south) to node [near start, xshift=1em] {$y$} (pt2);
  \draw [->,lcnorm] (t2.south) -- (pt2);
\path (t2.east) to node [near start, yshift=1em] {$n$} (j2);
  \draw [->,lcnorm] (t2.east) -- (j2);  
\path (t3.south) to node [near start, xshift=1em] {$y$} (j3);
  \draw [->,lcnorm] (t3.south) -- (j3);
\path (t3.east) to node [near start, yshift=1em] {$n$} (p4);
  \draw [->,lcnorm] (t3.east) -- (p4);
% ------------------------------------------------- 

%\path (j3.west) to node [near start, yshift=1em] {} (c0); 
  \draw [-,lcnorm] (j3.west) -- (c0) |- (j3);

%\path (cc0.south) to node [near start] {} (c0); 
  \draw [-,lcnorm] (cc0.south) -- (c0);

%\path (pt2.east) to node [near start] {} (cc0); 
  \draw [<-,lcnorm] (pt2.east) -- (cc0) |- (pt2.east);

\path (p4.south) to node [near start] {} (c1); 
  \draw [-,lcnorm] (p4.south) -- (c1) |- (cc1);
  \draw [->,lcnorm] (cc1) -- (pt3.south);

%\path (cc1.south) to node [near start] {} (c1); 
%  \draw [-,lcnorm] (cc1.south) -- (c1) |- (cc1);

%\path (pt3.south) to node [near start] {} (cc1); 
%  \draw [<-,lcnorm] (pt3.south) -- (cc1) |- (pt3.south);

% -------------------------------------------------
% A last flourish which breaks all the rules
%\draw [->,rrrblue, thick]
%  (pp3.south) -- ++(0mm,-3mm)  -- ++(-37mm,0) 
%  |- node [black, near end, yshift=0.75em, it]
%    {} (p0);
%
%\draw [->,rrrblue, thick]
%  (p6.south) -- ++(0mm,-12mm)  -- ++(-37mm,0) 
%  |- node [black, near end, yshift=0.75em, it]
%    {} (pp3);
% -------------------------------------------------
\end{tikzpicture}
% =================================================
%\end{document}


==> figures/flowchartDetector2.tex <==
%\documentclass[x11names]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,chains}
%\begin{document}
% =================================================
% Set up a few colours
\colorlet{lcfree}{rrrgreen3}
\colorlet{lcnorm}{rrrblue}
\colorlet{lccong}{rrrred2}
% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  } 
\providecommand{\cmark}[2][]{\relax} 
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=8em,LineFillSilver},
  test/.style={base, diamond, aspect=2, text width=5em,LineFillSilver},
  term/.style={base, rectangle, text width=8em, rounded corners},
  term2/.style={on chain, align=center, minimum height=4ex, text width=8em},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw, lcnorm},
  free/.style={->, draw, lcfree},
  cong/.style={->, draw, lccong},
  it/.style={font={\small\itshape}}
}
% -------------------------------------------------
% Start by placing the nodes
\node [term2, densely dotted, it, text width=12em] (p0) {Last-Private-Level Cache Block Eviction};
% Use join to connect a node to the previous one 

\node [test, join] (t1) {is Reuse Bit Set?};
% No join for exits from test nodes - connections have more complex
% requirements
% We continue until all the blocks are positioned
\node [test, join] (tt1) {Is tag in RD?};
\node [proc] (p2) {Store tag in RD};
%\node [proc, join] (p3) {Update Directory};
%\node [proc, join] (pp3) {Response Request};

\node [test, join] (tt2) {Is Block Clean?};
\node [proc, join] (p3) {Update Directory};
\node [proc, join] (pp3) {Write Block in Main Memory};

%\node [proc, left=of tt2] (p4) {Update Directory};

\node [proc, right=of tt1] (p5) {Send Block to SLLC};
\node [test, join] (tt3) {Is Block Clean?};
\node [test, join] (tt4) {Is Block already in SLLC?};
\node [proc, join] (p6) {Write Block to SLLC};
\node [proc, join] (p7) {Update Directory};
\node [proc, join] (p8) {Discard};



% We position the next block explicitly as the first block in the
% second column.  The chain 'comes along with us'. The distance
% between columns has already been defined, so we don't need to
% specify it.


% -------------------------------------------------
% Now we place the coordinate nodes for the connectors with angles, or
% with annotations. We also mark them for debugging.
\node [coord, right=of t1, xshift=2em] (c0)  {}; 
\node [coord, right=of tt1, xshift=2em] (c00)  {}; 

\node [coord, left=of tt4, xshift=-2em] (c1)  {}; 
\node [coord, right=of tt3, xshift=2em] (c2)  {}; 

\node [coord, right=of tt2, xshift=0.9em] (c3)  {}; 
% -------------------------------------------------
% A couple of boxes have annotations


% -------------------------------------------------
% All the other connections come out of tests and need annotating
% First, the straight north-south connections. In each case, we first
% draw a path with a (consistently positioned) annotation node, then
% we draw the arrow itself.
\path (t1.south) to node [near start, xshift=1em] {$n$} (tt1);
  \draw [->,lcnorm] (t1.south) -- (tt1);
\path (tt1.south) to node [near start, xshift=1em] {$n$} (p2);
  \draw [->,lcnorm] (tt1.south) -- (p2);
\path (tt1.east) to node [near start, yshift=1em] {$y$} (p5);
  \draw [->,lcnorm] (tt1.east) -- (p5);
\path (tt3.south) to node [near start, xshift=1em] {$y$} (tt4);
  \draw [->,lcnorm] (tt3.south) -- (tt4);
\path (tt2.south) to node [near start, xshift=1em] {$n$} (p3);
  \draw [->,lcnorm] (tt2.south) -- (p3); 
\path (tt4.south) to node [near start, xshift=1em] {$n$} (p6);
  \draw [->,lcnorm] (tt4.south) -- (p6);


%\path (tt2.west) to node [near start, yshift=1em] {$y$} (p4);
%  \draw [->,lcnorm] (tt2.west) -- (p4); 
\path (tt2.east) to node [near start, yshift=1em] {$y$} (c3);
  \draw [-,lcnorm] (tt2.east) -- (c3); 

\path (c3.east) to node [near start, yshift=1em] {} (c1);
  \draw [->,lcnorm] (c3.east) -- (c1); 5  

\path (tt4.west) to node [near start, yshift=1em] {} (c1);
  \draw [->,lcnorm] (tt4.west) -- (c1); 

\path (tt1.east) to node [near start, yshift=1em] {} (c00);
  \draw [->,lcnorm] (tt1.east) -- (c00);   
\path (c0.south) to node [near start, yshift=1em] {} (c00);
  \draw [->,lcnorm] (c0.south) -- (c00);     
% ------------------------------------------------- 

\path (t1.east) to node [near start, yshift=1em] {$y$} (c0); 
  \draw [->,lcnorm] (t1.east) -- (c0) |- (p5);

\path (tt4.west) to node [near start, yshift=1em] {$y$} (c1); 
  \draw [->,lcnorm] (tt4.west) -- (c1) |- (p7);


\path (tt3.east) to node [near start, yshift=1em] {$n$} (c2); 
  \draw [->,lcnorm] (tt3.east) -- (c2) |- (p6);  
% -------------------------------------------------
\end{tikzpicture}
% =================================================
%\end{document}


==> figures/flowchartDetector3.tex <==
%\documentclass[x11names]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,chains}
%\begin{document}
% =================================================
% Set up a few colours
\colorlet{lcfree}{rrrgreen3}
\colorlet{lcnorm}{rrrblue}
\colorlet{lccong}{rrrred2}
% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  } 
\providecommand{\cmark}[2][]{\relax} 
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=8em,LineFillSilver},
  test/.style={base, diamond, aspect=2, text width=5em,LineFillSilver},
  term/.style={base, rectangle, text width=8em, rounded corners},
  term2/.style={on chain, align=center, minimum height=4ex, text width=8em},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw, lcnorm},
  free/.style={->, draw, lcfree},
  cong/.style={->, draw, lccong},
  it/.style={font={\small\itshape}}
}
% -------------------------------------------------
% Start by placing the nodes
\node [term2, densely dotted, it, text width=12em] (p0) {Request to Private Cache};
% Use join to connect a node to the previous one 
%\node [term, join]      {Trigger scheduler};
\node [proc, join] (p1) {Check for block};
%\node [proc, join]      {Open queue};
%\node [proc, join]      {Dispatch message};
\node [test, join] (t1) {is Hit?};
% No join for exits from test nodes - connections have more complex
% requirements
% We continue until all the blocks are positioned
\node [test, join] (tt1) {Is request from my CPU?};
\node [proc] (p2) {Set Reuse Bit};
\node [proc, join] (p3) {Update Directory};
\node [proc, join] (pp3) {Response Request};

\node [proc, right=of t1] (n0) {Forward Request to LLC};
\node [test, join] (t2) {is LLC Hit?};
\node [proc, join] (p4) {Access off chip memory};

\node [proc, right=of t2] (n1) {Set Reuse Bit};

\node [proc, join, right=of p4] (p5) {Update Directory};
\node [proc, join] (p6) {Copy data to Private Cache};

% We position the next block explicitly as the first block in the
% second column.  The chain 'comes along with us'. The distance
% between columns has already been defined, so we don't need to
% specify it.


% -------------------------------------------------
% Now we place the coordinate nodes for the connectors with angles, or
% with annotations. We also mark them for debugging.
\node [coord, left=of tt1, xshift=-2em] (c0)  {}; 
\node [coord, left=of pp3] (cc0)  {}; 


% -------------------------------------------------
% A couple of boxes have annotations


% -------------------------------------------------
% All the other connections come out of tests and need annotating
% First, the straight north-south connections. In each case, we first
% draw a path with a (consistently positioned) annotation node, then
% we draw the arrow itself.
\path (t1.south) to node [near start, xshift=1em] {$y$} (tt1);
  \draw [*->,lcnorm] (t1.south) -- (tt1);
\path (tt1.south) to node [near start, xshift=1em] {$n$} (p2);
  \draw [*->,lcnorm] (tt1.south) -- (p2);
\path (t1.east) to node [near start, yshift=1em] {$n$} (n0);
  \draw [*->,lcnorm] (t1.east) -- (n0);
\path (t2.south) to node [near start, xshift=1em] {$n$} (p4);
  \draw [*->,lcnorm] (t2.south) -- (p4);
\path (t2.east) to node [near start, yshift=1em] {$y$} (n1);
  \draw [*->,lcnorm] (t2.east) -- (n1);  
%\path (p4.east) to node [near start, yshift=1em] {} (p5);
%  \draw [*->,lcnorm] (p4.east) -- (p5);
% ------------------------------------------------- 

\path (tt1.west) to node [near start, yshift=1em] {$y$} (c0); 
  \draw [*->,lcnorm] (tt1.west) -- (c0) |- (pp3);



% -------------------------------------------------
% A last flourish which breaks all the rules
\draw [->,rrrblue]
  (pp3.south) -- ++(0mm,-3mm)  -- ++(-37mm,0) 
  |- node [black, near end, yshift=0.75em, it]
    {} (p0);

\draw [->,rrrblue]
  (p4.east) -- ++(0mm,0mm)  -- ++(0mm,0) 
  |- node [black, near end, yshift=0em, it]
    {} (p5.west);

\draw [->,rrrblue]
  (p6.south) -- ++(0mm,-11.47mm)  -- ++(-37mm,0) 
  |- node [black, near end, yshift=0.50em, it]
    {} (pp3);
% -------------------------------------------------
\end{tikzpicture}
% =================================================
%\end{document}

==> flowchartDetector1.tex <==
%\documentclass[x11names]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,chains}
%\begin{document}
% =================================================
% Set up a few colours
\colorlet{lcfree}{rrrgreen3}
\colorlet{lcnorm}{rrrblue}
\colorlet{lccong}{rrrred2}
% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  } 
\providecommand{\cmark}[2][]{\relax} 
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=8em,LineFillSilver},
  test/.style={base, diamond, aspect=2, text width=8em,LineFillSilver},
  term/.style={base, rectangle, text width=8em, rounded corners},
  term2/.style={on chain, align=center, minimum height=4ex, text width=8em},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw, lcnorm},
  free/.style={->, draw, lcfree},
  cong/.style={->, draw, lccong},
  it/.style={font={\small\itshape}}
}
% -------------------------------------------------
% Start by placing the nodes
\node [term2, densely dotted, it, text width=12em] (p0) {Request from a Core to their L1-L2 caches};
% Use join to connect a node to the previous one 

%\node [proc, join] (p1) {Check for block};
\node [test, join] (t1) {Is Hit?};

% No join for exits from test nodes - connections have more complex
% requirements
% We continue until all the blocks are positioned
%\node [test, join] (tt1) {Is request from my CPU?};
%\node [proc] (p2) {Set Reuse Bit};
%\node [proc, join] (p3) {Update Directory};
%\node [proc, join] (pp3) {Response Request};

\node [proc, join] (n0) {Forward access to SLLC};
\node [test, join] (t2) {Is Hit?};
\node [proc, join] (pt2) {Set Reuse Bit};
\node [proc,join] (pt3) {Update L1 and L2};

\node [proc, right=of t2, xshift=-4em] (j2) {Access Coherency Mechanism};

\node [test, join] (t3) {Is copy in any private cache?};

\node [proc, join] (j3) {Request to private cache};

\node [proc, right=of t3, xshift=-4em] (p4) {Forward access to Main Memory};

\node [proc, right=of t1, xshift=-4em] (j1) {Reuse bit not modified. Update L1 if required};
% We position the next block explicitly as the first block in the
% second column.  The chain 'comes along with us'. The distance
% between columns has already been defined, so we don't need to
% specify it.


% -------------------------------------------------
% Now we place the coordinate nodes for the connectors with angles, or
% with annotations. We also mark them for debugging.

\node [coord, left=of j3, xshift=-0.5em] (c0)  {}; 
\node [coord, right=of pt2, xshift=-1.65em] (cc0)  {}; 

\node [coord, below=of p4, yshift=-7em] (c1)  {};
\node [coord, below=of pt3,yshift=-4.2em] (cc1)  {};

% -------------------------------------------------
% A couple of boxes have annotations


% -------------------------------------------------
% All the other connections come out of tests and need annotating
% First, the straight north-south connections. In each case, we first
% draw a path with a (consistently positioned) annotation node, then
% we draw the arrow itself.
\path (t1.south) to node [near start, xshift=1em] {$n$} (n0);
  \draw [->,lcnorm] (t1.south) -- (n0);
\path (t1.east) to node [near start, yshift=1em] {$y$} (j1);
  \draw [->,lcnorm] (t1.east) -- (j1);
\path (t2.south) to node [near start, xshift=1em] {$y$} (pt2);
  \draw [->,lcnorm] (t2.south) -- (pt2);
\path (t2.east) to node [near start, yshift=1em] {$n$} (j2);
  \draw [->,lcnorm] (t2.east) -- (j2);  
\path (t3.south) to node [near start, xshift=1em] {$y$} (j3);
  \draw [->,lcnorm] (t3.south) -- (j3);
\path (t3.east) to node [near start, yshift=1em] {$n$} (p4);
  \draw [->,lcnorm] (t3.east) -- (p4);
% ------------------------------------------------- 

%\path (j3.west) to node [near start, yshift=1em] {} (c0); 
  \draw [-,lcnorm] (j3.west) -- (c0) |- (j3);

%\path (cc0.south) to node [near start] {} (c0); 
  \draw [-,lcnorm] (cc0.south) -- (c0);

%\path (pt2.east) to node [near start] {} (cc0); 
  \draw [<-,lcnorm] (pt2.east) -- (cc0) |- (pt2.east);

\path (p4.south) to node [near start] {} (c1); 
  \draw [-,lcnorm] (p4.south) -- (c1) |- (cc1);
  \draw [->,lcnorm] (cc1) -- (pt3.south);

%\path (cc1.south) to node [near start] {} (c1); 
%  \draw [-,lcnorm] (cc1.south) -- (c1) |- (cc1);

%\path (pt3.south) to node [near start] {} (cc1); 
%  \draw [<-,lcnorm] (pt3.south) -- (cc1) |- (pt3.south);

% -------------------------------------------------
% A last flourish which breaks all the rules
%\draw [->,rrrblue, thick]
%  (pp3.south) -- ++(0mm,-3mm)  -- ++(-37mm,0) 
%  |- node [black, near end, yshift=0.75em, it]
%    {} (p0);
%
%\draw [->,rrrblue, thick]
%  (p6.south) -- ++(0mm,-12mm)  -- ++(-37mm,0) 
%  |- node [black, near end, yshift=0.75em, it]
%    {} (pp3);
% -------------------------------------------------
\end{tikzpicture}
% =================================================
%\end{document}


==> flowchartDetector2.tex <==
%\documentclass[x11names]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,chains}
%\begin{document}
% =================================================
% Set up a few colours
\colorlet{lcfree}{rrrgreen3}
\colorlet{lcnorm}{rrrblue}
\colorlet{lccong}{rrrred2}
% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  } 
\providecommand{\cmark}[2][]{\relax} 
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=6mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=8em,LineFillSilver},
  test/.style={base, diamond, aspect=2, text width=5em,LineFillSilver},
  term/.style={base, rectangle, text width=8em, rounded corners},
  term2/.style={on chain, align=center, minimum height=4ex, text width=8em},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw, lcnorm},
  free/.style={->, draw, lcfree},
  cong/.style={->, draw, lccong},
  it/.style={font={\small\itshape}}
}
% -------------------------------------------------
% Start by placing the nodes
\node [term2, densely dotted, it, text width=12em] (p0) {Last-Private-Level Cache Block Eviction};
% Use join to connect a node to the previous one 

\node [test, join] (t1) {is Reuse Bit Set?};
% No join for exits from test nodes - connections have more complex
% requirements
% We continue until all the blocks are positioned
\node [test, join] (tt1) {Is tag in RD?};
\node [proc] (p2) {Store tag in RD};
%\node [proc, join] (p3) {Update Directory};
%\node [proc, join] (pp3) {Response Request};

\node [test, join] (tt2) {Is Block Clean?};
\node [proc, join] (p3) {Update Directory};
\node [proc, join] (pp3) {Write Block in Main Memory};

%\node [proc, left=of tt2] (p4) {Update Directory};

\node [proc, right=of tt1] (p5) {Send Block to SLLC};
\node [test, join] (tt3) {Is Block Clean?};
\node [test, join] (tt4) {Is Block already in SLLC?};
\node [proc, join] (p6) {Write Block to SLLC};
\node [proc, join] (p7) {Update Directory};
\node [proc, join] (p8) {Discard};



% We position the next block explicitly as the first block in the
% second column.  The chain 'comes along with us'. The distance
% between columns has already been defined, so we don't need to
% specify it.


% -------------------------------------------------
% Now we place the coordinate nodes for the connectors with angles, or
% with annotations. We also mark them for debugging.
\node [coord, right=of t1, xshift=2em] (c0)  {}; 
\node [coord, right=of tt1, xshift=2em] (c00)  {}; 

\node [coord, left=of tt4, xshift=-2em] (c1)  {}; 
\node [coord, right=of tt3, xshift=2em] (c2)  {}; 

\node [coord, right=of tt2, xshift=0.9em] (c3)  {}; 
% -------------------------------------------------
% A couple of boxes have annotations


% -------------------------------------------------
% All the other connections come out of tests and need annotating
% First, the straight north-south connections. In each case, we first
% draw a path with a (consistently positioned) annotation node, then
% we draw the arrow itself.
\path (t1.south) to node [near start, xshift=1em] {$n$} (tt1);
  \draw [->,lcnorm] (t1.south) -- (tt1);
\path (tt1.south) to node [near start, xshift=1em] {$n$} (p2);
  \draw [->,lcnorm] (tt1.south) -- (p2);
\path (tt1.east) to node [near start, yshift=1em] {$y$} (p5);
  \draw [->,lcnorm] (tt1.east) -- (p5);
\path (tt3.south) to node [near start, xshift=1em] {$y$} (tt4);
  \draw [->,lcnorm] (tt3.south) -- (tt4);
\path (tt2.south) to node [near start, xshift=1em] {$n$} (p3);
  \draw [->,lcnorm] (tt2.south) -- (p3); 
\path (tt4.south) to node [near start, xshift=1em] {$n$} (p6);
  \draw [->,lcnorm] (tt4.south) -- (p6);


%\path (tt2.west) to node [near start, yshift=1em] {$y$} (p4);
%  \draw [->,lcnorm] (tt2.west) -- (p4); 
\path (tt2.east) to node [near start, yshift=1em] {$y$} (c3);
  \draw [-,lcnorm] (tt2.east) -- (c3); 

\path (c3.east) to node [near start, yshift=1em] {} (c1);
  \draw [->,lcnorm] (c3.east) -- (c1); 5  

\path (tt4.west) to node [near start, yshift=1em] {} (c1);
  \draw [->,lcnorm] (tt4.west) -- (c1); 

\path (tt1.east) to node [near start, yshift=1em] {} (c00);
  \draw [->,lcnorm] (tt1.east) -- (c00);   
\path (c0.south) to node [near start, yshift=1em] {} (c00);
  \draw [->,lcnorm] (c0.south) -- (c00);     
% ------------------------------------------------- 

\path (t1.east) to node [near start, yshift=1em] {$y$} (c0); 
  \draw [->,lcnorm] (t1.east) -- (c0) |- (p5);

\path (tt4.west) to node [near start, yshift=1em] {$y$} (c1); 
  \draw [->,lcnorm] (tt4.west) -- (c1) |- (p7);


\path (tt3.east) to node [near start, yshift=1em] {$n$} (c2); 
  \draw [->,lcnorm] (tt3.east) -- (c2) |- (p6);  
% -------------------------------------------------
\end{tikzpicture}
% =================================================
%\end{document}

